GenSBI: Generative Methods for Simulation-Based Inference in JAX

Flow and diffusion generative models have established themselves as widely adopted density estimators for simulation-based inference (SBI), extending naturally from neural posterior estimation to likelihood and joint density estimation. Their principled optimization objectives and freedom from architectural constraints have driven rapid adoption across the natural sciences. Yet the most widely used SBI libraries remain PyTorch-based, leaving researchers who develop their forward models and analysis pipelines in JAX without a native option. We present GenSBI, an open-source library that implements flow matching, score matching, and denoising diffusion entirely in JAX. The library offers three transformer-based architectures - SimFormer, Flux1, and a novel Flux1Joint that extends gate-modulated transformer blocks to joint density estimation - all interchangeable through a unified interface that decouples generative method, neural backbone, and inference mode. GenSBI provides an end-to-end workflow from training through posterior calibration (SBC, TARP, LC2ST) and supports custom architectures with domain-specific embedding networks. We validate the framework on standard SBI benchmarks, achieving near-ideal mean C2ST scores (0.50-0.56, where 0.50 is ideal) on SBIBM tasks with minimal per-task tuning and well-calibrated posterior coverage across all tested configurations. The code is publicly available at https://github.com/aurelio-amerio/GenSBI.

==> section_3/figures/tikz_edm_schematic.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    arrow/.style={-{Stealth[length=3mm, width=2mm]}, line width=0.8pt, arrowcolor},
    eqlabel/.style={font=\normalsize, text=arrowcolor},
    sdelabel/.style={font=\large\bfseries, text=arrowcolor},
]

\node[inner sep=0pt] (fwd_img) at (0, -0.2)
    {\includegraphics[width=14cm]{section_3/figures/diffusion_EDM_unconditional_forward.png}};

\node[sdelabel] (fwd_title) at (0, 2.6)
    {Forward SDE (data $\to$ noise)};

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_top) at (-5.8, 1.7) {$\mathbf{x}(0)$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (xT_top) at (5.8, 1.7) {$\mathbf{x}(T)$};

\draw[arrow] (x0_top.east) -- node[above, eqlabel, yshift=2pt]
    {$\mathrm{d}\mathbf{x} = \mathbf{f}(\mathbf{x},t)\,\mathrm{d}t + g(t)\,\mathrm{d}\mathbf{w}$}
    (xT_top.west);

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_bot) at (-5.8, -2.5) {$\mathbf{x}(0)$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (xT_bot) at (5.8, -2.5) {$\mathbf{x}(T)$};

\draw[arrow] (xT_bot.west) -- node[above, eqlabel, yshift=2pt]
    {$\mathrm{d}\mathbf{x} = \bigl[\mathbf{f}(\mathbf{x},t)
     - \tfrac{1}{2}\,g(t)^2\,\tikz[baseline=(score.base)]{\node[draw=scoreblue, rounded corners=3pt,
     inner sep=2pt, line width=0.8pt, fill=scoreblue!10, font=\normalsize]
     (score) {$\nabla_{\mathbf{x}} \log p_t(\mathbf{x})$};}\,\bigr]
     \mathrm{d}t$}
    (x0_bot.east);

\node[sdelabel] (rev_title) at (0, -3.4)
    {Probability Flow ODE (noise $\to$ data)};

\node[font=\small\bfseries, text=scoreblue] at (1.45, -1.6)
    {score function};

\end{tikzpicture}


==> section_3/figures/tikz_fm_schematic.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    arrow/.style={-{Stealth[length=3mm, width=2mm]}, line width=0.8pt, arrowcolor},
    eqlabel/.style={font=\normalsize, text=arrowcolor},
    sdelabel/.style={font=\large\bfseries, text=arrowcolor},
]

\node[inner sep=0pt] (fwd_img) at (0, -0.2)
    {\includegraphics[width=14cm]{section_3/figures/flow_matching_unconditional_forward.png}};

\node[sdelabel] (fwd_title) at (0, 2.6)
    {Conditional probability path};

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x1_top) at (-5.8, 1.7) {$\mathbf{x}_1$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_top) at (5.8, 1.7) {$\mathbf{x}_0$};

\draw[arrow] (x1_top.east) -- node[above, eqlabel, yshift=2pt]
    {$\psi_t(\mathbf{x}_0 \mid \mathbf{x}_1) = (1-t)\,\mathbf{x}_0 + t\,\mathbf{x}_1$}
    (x0_top.west);

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x1_bot) at (-5.8, -2.5) {$\mathbf{x}_1$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_bot) at (5.8, -2.5) {$\mathbf{x}_0$};

\draw[arrow] (x0_bot.west) -- node[above, eqlabel, yshift=2pt]
    {$\dfrac{\mathrm{d}\phi_t}{\mathrm{d}t} =
     \tikz[baseline=(vel.base)]{\node[draw=scoreblue, rounded corners=3pt,
     inner sep=2pt, line width=0.8pt, fill=scoreblue!10, font=\normalsize]
     (vel) {$v_\theta(\phi_t, t)$};}$}
    (x1_bot.east);

\node[sdelabel] (rev_title) at (0, -3.4)
    {Flow ODE (noise $\to$ data)};

\node[font=\small\bfseries, text=scoreblue] at (0.5, -1.55)
    {velocity field};

\end{tikzpicture}


==> section_3/figures/tikz_sm_schematic.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    arrow/.style={-{Stealth[length=3mm, width=2mm]}, line width=0.8pt, arrowcolor},
    eqlabel/.style={font=\normalsize, text=arrowcolor},
    sdelabel/.style={font=\large\bfseries, text=arrowcolor},
]

\node[inner sep=0pt] (fwd_img) at (0, -0.2)
    {\includegraphics[width=14cm]{section_3/figures/diffusion_SM_unconditional_forward.png}};

\node[sdelabel] (fwd_title) at (0, 2.6)
    {Forward SDE (data $\to$ noise)};

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_top) at (-5.8, 1.7) {$\mathbf{x}(0)$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (xT_top) at (5.8, 1.7) {$\mathbf{x}(T)$};

\draw[arrow] (x0_top.east) -- node[above, eqlabel, yshift=2pt]
    {$\mathrm{d}\mathbf{x} = \mathbf{f}(\mathbf{x},t)\,\mathrm{d}t + g(t)\,\mathrm{d}\mathbf{w}$}
    (xT_top.west);

\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (x0_bot) at (-5.8, -2.5) {$\mathbf{x}(0)$};
\node[circle, draw=arrowcolor, line width=0.6pt, minimum size=0.9cm,
      inner sep=0pt, font=\normalsize\bfseries] (xT_bot) at (5.8, -2.5) {$\mathbf{x}(T)$};

\draw[arrow] (xT_bot.west) -- node[above, eqlabel, yshift=2pt]
    {$\mathrm{d}\mathbf{x} = \bigl[\mathbf{f}(\mathbf{x},t)
     - g(t)^2\,\tikz[baseline=(score.base)]{\node[draw=scoreblue, rounded corners=3pt,
     inner sep=2pt, line width=0.8pt, fill=scoreblue!10, font=\normalsize]
     (score) {$\nabla_{\mathbf{x}} \log p_t(\mathbf{x})$};}\,\bigr]
     \mathrm{d}t + g(t)\,\mathrm{d}\bar{\mathbf{w}}$}
    (x0_bot.east);

\node[sdelabel] (rev_title) at (0, -3.4)
    {Reverse SDE (noise $\to$ data)};

\node[font=\small\bfseries, text=scoreblue] at (0.55, -1.6)
    {score function};

\end{tikzpicture}

